Shape Adaptive Reconfigurable Holographic Surfaces

The evolution of wireless networks toward sixth-generation (6G) is driving demand for intelligent, flexible, and energy-efficient propagation control. Reconfigurable holographic surfaces (RHSs) enable fine-grained wavefront manipulation through densely packed programmable elements. This paper introduces shape-adaptive RHSs, which dynamically change surface geometry to provide extra spatial degrees of freedom. The adaptive design responds to environmental dynamics, mitigates blockages, and improves performance across urban communications, aerial coverage, and joint sensing and communication scenarios. We propose a network architecture that jointly designs the surface shape at the RHS and optimizes transmission. Simulation results show that the proposed shape-adaptive RHSs significantly increase data rates. These findings establish shape-adaptive RHS as a foundational technology for intelligent, context-aware wireless environments in 6G and beyond wireless networks.

==> elevation_cut.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1\columnwidth,
    height=0.37\textwidth,
    xlabel={$\theta$ [\rm{deg}]},
    ylabel={$|AF(\theta,\phi=0^\circ)|$ [\rm{dB}]},
    grid=major,
    legend style={
        % at={(1,0.826)},
        at={(1.05,0.98)},
        anchor=south east,
        font=\scriptsize,
        inner sep=+0.1mm,
        legend cell align={left},
        legend columns=4,
        /tikz/column 1/.style={column sep=-2pt,},
        /tikz/column 2/.style={column sep=-2pt,},
        /tikz/column 3/.style={column sep=-2pt,},
        /tikz/column 4/.style={column sep=-2pt,},
        /tikz/row 1/.style={row sep=-4pt,},
        /tikz/row 2/.style={row sep=-4pt,},
        /tikz/row 3/.style={row sep=-5pt,},
    },
    tick label style={font=\footnotesize},
    xlabel style={font=\footnotesize},
    ylabel style={font=\footnotesize},
    xmin=-90, xmax=90,
    ymin=-40, ymax=2.0,
    xtick={-90,-75,-60,-45,-30,-15,0,15,30,45,60,75,90},
    ytick={-40,-35,-30,-25,-20,-15,-10,-5,0},
    tick label style={font=\small},
    xlabel style={font=\footnotesize},
    ylabel style={font=\footnotesize},
    % title={Elevation cut at $\phi=0^\circ$ for different shapes},
    title style={font=\footnotesize},
    % legend style={
    %     at={(0.02,0.03)},
    %     anchor=south west,
    %     font=\scriptsize,
    %     inner sep=0.6mm,
    %     legend cell align={left},
    %     row sep=-1pt
    % },
    % legend columns=1,
    clip=true
]
% Full aperture
\addplot[solid, blue, line width=0.75pt] coordinates {
    (-90,-40.000000) (-89,-40.000000) (-88,-40.000000) (-87,-40.000000) (-86,-40.000000) (-85,-40.000000)
    (-84,-40.000000) (-83,-38.680260) (-82,-36.399385) (-81,-34.408695) (-80,-32.654775) (-79,-31.101364)
    (-78,-29.723636) (-77,-28.504818) (-76,-27.434135) (-75,-26.505561) (-74,-25.717088) (-73,-25.070407)
    (-72,-24.570923) (-71,-24.228145) (-70,-24.056563) (-69,-24.077253) (-68,-24.320732) (-67,-24.832183)
    (-66,-25.681615) (-65,-26.985696) (-64,-28.962030) (-63,-32.099294) (-62,-37.983071) (-61,-40.000000)
    (-60,-36.897303) (-59,-31.125547) (-58,-27.890708) (-57,-25.832792) (-56,-24.538263) (-55,-23.849069)
    (-54,-23.718861) (-53,-24.178802) (-52,-25.352592) (-51,-27.544681) (-50,-31.607562) (-49,-40.000000)
    (-48,-38.673220) (-47,-30.188565) (-46,-26.350448) (-45,-24.228981) (-44,-23.183832) (-43,-23.033754)
    (-42,-23.812881) (-41,-25.800025) (-40,-29.920766) (-39,-40.000000) (-38,-35.062361) (-37,-27.447783)
    (-36,-24.004436) (-35,-22.308952) (-34,-21.838917) (-33,-22.546510) (-32,-24.772440) (-31,-29.931644)
    (-30,-40.000000) (-29,-29.435684) (-28,-23.805641) (-27,-21.165009) (-26,-20.146116) (-25,-20.498403)
    (-24,-22.497241) (-23,-27.577497) (-22,-40.000000) (-21,-26.458427) (-20,-20.912533) (-19,-18.352829)
    (-18,-17.493958) (-17,-18.178329) (-16,-20.965764) (-15,-29.182123) (-14,-29.377000) (-13,-19.465988)
    (-12,-15.404311) (-11,-13.516407) (-10,-13.227569) (-9,-14.774075) (-8,-19.956980) (-7,-31.761029)
    (-6,-14.509275) (-5,-8.570309) (-4,-5.004357) (-3,-2.657550) (-2,-1.139424) (-1,-0.279238)
    (0,0.000000) (1,-0.279238) (2,-1.139424) (3,-2.657550) (4,-5.004357) (5,-8.570309)
    (6,-14.509275) (7,-31.761029) (8,-19.956980) (9,-14.774075) (10,-13.227569) (11,-13.516407)
    (12,-15.404311) (13,-19.465988) (14,-29.377000) (15,-29.182123) (16,-20.965764) (17,-18.178329)
    (18,-17.493958) (19,-18.352829) (20,-20.912533) (21,-26.458427) (22,-40.000000) (23,-27.577497)
    (24,-22.497241) (25,-20.498403) (26,-20.146116) (27,-21.165009) (28,-23.805641) (29,-29.435684)
    (30,-40.000000) (31,-29.931644) (32,-24.772440) (33,-22.546510) (34,-21.838917) (35,-22.308952)
    (36,-24.004436) (37,-27.447783) (38,-35.062361) (39,-40.000000) (40,-29.920766) (41,-25.800025)
    (42,-23.812881) (43,-23.033754) (44,-23.183832) (45,-24.228981) (46,-26.350448) (47,-30.188565)
    (48,-38.673220) (49,-40.000000) (50,-31.607562) (51,-27.544681) (52,-25.352592) (53,-24.178802)
    (54,-23.718861) (55,-23.849069) (56,-24.538263) (57,-25.832792) (58,-27.890708) (59,-31.125547)
    (60,-36.897303) (61,-40.000000) (62,-37.983071) (63,-32.099294) (64,-28.962030) (65,-26.985696)
    (66,-25.681615) (67,-24.832183) (68,-24.320732) (69,-24.077253) (70,-24.056563) (71,-24.228145)
    (72,-24.570923) (73,-25.070407) (74,-25.717088) (75,-26.505561) (76,-27.434135) (77,-28.504818)
    (78,-29.723636) (79,-31.101364) (80,-32.654775) (81,-34.408695) (82,-36.399385) (83,-38.680260)
    (84,-40.000000) (85,-40.000000) (86,-40.000000) (87,-40.000000) (88,-40.000000) (89,-40.000000)
    (90,-40.000000)
};
\addlegendentry{Full aperture}

% Centered rectangle
\addplot[solid, orange, line width=0.75pt] coordinates {
    (-90,-40.000000) (-89,-40.000000) (-88,-40.000000) (-87,-40.000000) (-86,-40.000000) (-85,-40.000000)
    (-84,-40.000000) (-83,-38.642101) (-82,-36.334269) (-81,-34.304325) (-80,-32.495516) (-79,-30.867775)
    (-78,-29.391942) (-77,-28.046302) (-76,-26.814417) (-75,-25.683709) (-74,-24.644506) (-73,-23.689383)
    (-72,-22.812697) (-71,-22.010263) (-70,-21.279112) (-69,-20.617331) (-68,-20.023955) (-67,-19.498898)
    (-66,-19.042932) (-65,-18.657701) (-64,-18.345780) (-63,-18.110782) (-62,-17.957536) (-61,-17.892344)
    (-60,-17.923378) (-59,-18.061267) (-58,-18.319996) (-57,-18.718320) (-56,-19.282097) (-55,-20.048313)
    (-54,-21.072557) (-53,-22.444227) (-52,-24.321579) (-51,-27.029189) (-50,-31.429809) (-49,-40.000000)
    (-48,-38.640951) (-47,-29.947905) (-46,-25.689142) (-45,-22.900915) (-44,-20.888451) (-43,-19.379378)
    (-42,-18.242014) (-41,-17.406324) (-40,-16.834864) (-39,-16.510633) (-38,-16.432178) (-37,-16.612880)
    (-36,-17.083993) (-35,-17.903233) (-34,-19.174985) (-33,-21.101612) (-32,-24.143495) (-31,-29.775620)
    (-30,-40.000000) (-29,-29.276464) (-28,-23.150154) (-27,-19.624320) (-26,-17.229868) (-25,-15.513381)
    (-24,-14.281173) (-23,-13.440246) (-22,-12.948647) (-21,-12.798211) (-20,-13.011621) (-19,-13.651202)
    (-18,-14.847654) (-17,-16.884055) (-16,-20.506978) (-15,-29.128674) (-14,-29.332170) (-13,-19.028377)
    (-12,-14.128190) (-11,-10.852666) (-10,-8.405171) (-9,-6.479319) (-8,-4.924506) (-7,-3.655694)
    (-6,-2.620465) (-5,-1.784598) (-4,-1.124956) (-3,-0.625655) (-2,-0.275890) (-1,-0.068654)
    (0,0.000000) (1,-0.068654) (2,-0.275890) (3,-0.625655) (4,-1.124956) (5,-1.784598)
    (6,-2.620465) (7,-3.655694) (8,-4.924506) (9,-6.479319) (10,-8.405171) (11,-10.852666)
    (12,-14.128190) (13,-19.028377) (14,-29.332170) (15,-29.128674) (16,-20.506978) (17,-16.884055)
    (18,-14.847654) (19,-13.651202) (20,-13.011621) (21,-12.798211) (22,-12.948647) (23,-13.440246)
    (24,-14.281173) (25,-15.513381) (26,-17.229868) (27,-19.624320) (28,-23.150154) (29,-29.276464)
    (30,-40.000000) (31,-29.775620) (32,-24.143495) (33,-21.101612) (34,-19.174985) (35,-17.903233)
    (36,-17.083993) (37,-16.612880) (38,-16.432178) (39,-16.510633) (40,-16.834864) (41,-17.406324)
    (42,-18.242014) (43,-19.379378) (44,-20.888451) (45,-22.900915) (46,-25.689142) (47,-29.947905)
    (48,-38.640951) (49,-40.000000) (50,-31.429809) (51,-27.029189) (52,-24.321579) (53,-22.444227)
    (54,-21.072557) (55,-20.048313) (56,-19.282097) (57,-18.718320) (58,-18.319996) (59,-18.061267)
    (60,-17.923378) (61,-17.892344) (62,-17.957536) (63,-18.110782) (64,-18.345780) (65,-18.657701)
    (66,-19.042932) (67,-19.498898) (68,-20.023955) (69,-20.617331) (70,-21.279112) (71,-22.010263)
    (72,-22.812697) (73,-23.689383) (74,-24.644506) (75,-25.683709) (76,-26.814417) (77,-28.046302)
    (78,-29.391942) (79,-30.867775) (80,-32.495516) (81,-34.304325) (82,-36.334269) (83,-38.642101)
    (84,-40.000000) (85,-40.000000) (86,-40.000000) (87,-40.000000) (88,-40.000000) (89,-40.000000)
    (90,-40.000000)
};
\addlegendentry{Centered rectangle}

% Vertical stripe
\addplot[solid, yellow!80!black, line width=0.75pt] coordinates {
    (-90,-40.000000) (-89,-40.000000) (-88,-40.000000) (-87,-40.000000) (-86,-40.000000) (-85,-40.000000)
    (-84,-40.000000) (-83,-38.632572) (-82,-36.318020) (-81,-34.278311) (-80,-32.455883) (-79,-30.809770)
    (-78,-29.309810) (-77,-27.933186) (-76,-26.662251) (-75,-25.483105) (-74,-24.384634) (-73,-23.357836)
    (-72,-22.395347) (-71,-21.491092) (-70,-20.640022) (-69,-19.837926) (-68,-19.081275) (-67,-18.367111)
    (-66,-17.692955) (-65,-17.056735) (-64,-16.456733) (-63,-15.891536) (-62,-15.360004) (-61,-14.861240)
    (-60,-14.394570) (-59,-13.959527) (-58,-13.555837) (-57,-13.183417) (-56,-12.842367) (-55,-12.532974)
    (-54,-12.255719) (-53,-12.011285) (-52,-11.800576) (-51,-11.624735) (-50,-11.485182) (-49,-11.383648)
    (-48,-11.322233) (-47,-11.303476) (-46,-11.330448) (-45,-11.406881) (-44,-11.537340) (-43,-11.727457)
    (-42,-11.984266) (-41,-12.316681) (-40,-12.736208) (-39,-13.258028) (-38,-13.902730) (-37,-14.699198)
    (-36,-15.689750) (-35,-16.940000) (-34,-18.559867) (-33,-20.755392) (-32,-23.989105) (-31,-29.736790)
    (-30,-40.000000) (-29,-29.236841) (-28,-22.989373) (-27,-19.256205) (-26,-16.561716) (-25,-14.443537)
    (-24,-12.695787) (-23,-11.208703) (-22,-9.916823) (-21,-8.777979) (-20,-7.763430) (-19,-6.852725)
    (-18,-6.030816) (-17,-5.286321) (-16,-4.610444) (-15,-3.996257) (-14,-3.438227) (-13,-2.931874)
    (-12,-2.473541) (-11,-2.060213) (-10,-1.689396) (-9,-1.359012) (-8,-1.067337) (-7,-0.812933)
    (-6,-0.594612) (-5,-0.411399) (-4,-0.262509) (-3,-0.147321) (-2,-0.065369) (-1,-0.016326)
    (0,0.000000) (1,-0.016326) (2,-0.065369) (3,-0.147321) (4,-0.262509) (5,-0.411399)
    (6,-0.594612) (7,-0.812933) (8,-1.067337) (9,-1.359012) (10,-1.689396) (11,-2.060213)
    (12,-2.473541) (13,-2.931874) (14,-3.438227) (15,-3.996257) (16,-4.610444) (17,-5.286321)
    (18,-6.030816) (19,-6.852725) (20,-7.763430) (21,-8.777979) (22,-9.916823) (23,-11.208703)
    (24,-12.695787) (25,-14.443537) (26,-16.561716) (27,-19.256205) (28,-22.989373) (29,-29.236841)
    (30,-40.000000) (31,-29.736790) (32,-23.989105) (33,-20.755392) (34,-18.559867) (35,-16.940000)
    (36,-15.689750) (37,-14.699198) (38,-13.902730) (39,-13.258028) (40,-12.736208) (41,-12.316681)
    (42,-11.984266) (43,-11.727457) (44,-11.537340) (45,-11.406881) (46,-11.330448) (47,-11.303476)
    (48,-11.322233) (49,-11.383648) (50,-11.485182) (51,-11.624735) (52,-11.800576) (53,-12.011285)
    (54,-12.255719) (55,-12.532974) (56,-12.842367) (57,-13.183417) (58,-13.555837) (59,-13.959527)
    (60,-14.394570) (61,-14.861240) (62,-15.360004) (63,-15.891536) (64,-16.456733) (65,-17.056735)
    (66,-17.692955) (67,-18.367111) (68,-19.081275) (69,-19.837926) (70,-20.640022) (71,-21.491092)
    (72,-22.395347) (73,-23.357836) (74,-24.384634) (75,-25.483105) (76,-26.662251) (77,-27.933186)
    (78,-29.309810) (79,-30.809770) (80,-32.455883) (81,-34.278311) (82,-36.318020) (83,-38.632572)
    (84,-40.000000) (85,-40.000000) (86,-40.000000) (87,-40.000000) (88,-40.000000) (89,-40.000000)
    (90,-40.000000)
};
\addlegendentry{Vertical stripe}

% L-shape
\addplot[solid, purple, line width=0.75pt] coordinates {
    (-90,-40.000000) (-89,-40.000000) (-88,-40.000000) (-87,-40.000000) (-86,-40.000000) (-85,-40.000000)
    (-84,-40.000000) (-83,-38.677534) (-82,-36.394707) (-81,-34.401136) (-80,-32.643108) (-79,-31.083988)
    (-78,-29.698460) (-77,-28.469101) (-76,-27.384248) (-75,-26.436635) (-74,-25.622478) (-73,-24.940862)
    (-72,-24.393270) (-71,-23.983150) (-70,-23.715340) (-69,-23.595054) (-68,-23.625830) (-67,-23.805278)
    (-66,-24.116523) (-65,-24.512474) (-64,-24.893301) (-63,-25.094868) (-62,-24.936828) (-61,-24.346786)
    (-60,-23.431533) (-59,-22.390791) (-58,-21.398774) (-57,-20.566523) (-56,-19.957612) (-55,-19.611432)
    (-54,-19.559579) (-53,-19.836039) (-52,-20.483994) (-51,-21.560058) (-50,-23.129736) (-49,-25.217824)
    (-48,-27.560165) (-47,-29.007132) (-46,-28.480482) (-45,-27.180224) (-44,-26.365679) (-43,-26.481048)
    (-42,-27.850586) (-41,-31.238435) (-40,-38.185822) (-39,-33.111743) (-38,-26.628630) (-37,-22.916745)
    (-36,-20.650139) (-35,-19.351936) (-34,-18.823387) (-33,-18.960249) (-32,-19.636867) (-31,-20.515435)
    (-30,-20.852192) (-29,-20.093009) (-28,-18.767122) (-27,-17.661917) (-26,-17.171107) (-25,-17.484542)
    (-24,-18.817514) (-23,-21.634459) (-22,-27.296546) (-21,-34.680544) (-20,-26.058464) (-19,-22.088451)
    (-18,-20.735780) (-17,-21.114087) (-16,-22.197238) (-15,-20.593347) (-14,-16.581353) (-13,-13.155713)
    (-12,-10.786671) (-11,-9.357889) (-10,-8.770200) (-9,-8.959800) (-8,-9.753063) (-7,-10.389913)
    (-6,-9.399107) (-5,-6.935755) (-4,-4.421339) (-3,-2.441011) (-2,-1.066390) (-1,-0.263648)
    (0,0.000000) (1,-0.263648) (2,-1.066390) (3,-2.441011) (4,-4.421339) (5,-6.935755)
    (6,-9.399107) (7,-10.389913) (8,-9.753063) (9,-8.959800) (10,-8.770200) (11,-9.357889)
    (12,-10.786671) (13,-13.155713) (14,-16.581353) (15,-20.593347) (16,-22.197238) (17,-21.114087)
    (18,-20.735780) (19,-22.088451) (20,-26.058464) (21,-34.680544) (22,-27.296546) (23,-21.634459)
    (24,-18.817514) (25,-17.484542) (26,-17.171107) (27,-17.661917) (28,-18.767122) (29,-20.093009)
    (30,-20.852192) (31,-20.515435) (32,-19.636867) (33,-18.960249) (34,-18.823387) (35,-19.351936)
    (36,-20.650139) (37,-22.916745) (38,-26.628630) (39,-33.111743) (40,-38.185822) (41,-31.238435)
    (42,-27.850586) (43,-26.481048) (44,-26.365679) (45,-27.180224) (46,-28.480482) (47,-29.007132)
    (48,-27.560165) (49,-25.217824) (50,-23.129736) (51,-21.560058) (52,-20.483994) (53,-19.836039)
    (54,-19.559579) (55,-19.611432) (56,-19.957612) (57,-20.566523) (58,-21.398774) (59,-22.390791)
    (60,-23.431533) (61,-24.346786) (62,-24.936828) (63,-25.094868) (64,-24.893301) (65,-24.512474)
    (66,-24.116523) (67,-23.805278) (68,-23.625830) (69,-23.595054) (70,-23.715340) (71,-23.983150)
    (72,-24.393270) (73,-24.940862) (74,-25.622478) (75,-26.436635) (76,-27.384248) (77,-28.469101)
    (78,-29.698460) (79,-31.083988) (80,-32.643108) (81,-34.401136) (82,-36.394707) (83,-38.677534)
    (84,-40.000000) (85,-40.000000) (86,-40.000000) (87,-40.000000) (88,-40.000000) (89,-40.000000)
    (90,-40.000000)
};
\addlegendentry{L-shape}

% U-shape
\addplot[solid, green!70!black, line width=0.75pt] coordinates {
    (-90,-40.000000) (-89,-40.000000) (-88,-40.000000) (-87,-40.000000) (-86,-40.000000) (-85,-40.000000)
    (-84,-40.000000) (-83,-38.703237) (-82,-36.438690) (-81,-34.471925) (-80,-32.751751) (-79,-31.244593)
    (-78,-29.928908) (-77,-28.792014) (-76,-27.828365) (-75,-27.038792) (-74,-26.430577) (-73,-26.018435)
    (-72,-25.826782) (-71,-25.894252) (-70,-26.282678) (-69,-27.096345) (-68,-28.528959) (-67,-31.005313)
    (-66,-35.812536) (-65,-40.000000) (-64,-36.154945) (-63,-29.157220) (-62,-25.079216) (-61,-22.219328)
    (-60,-20.080788) (-59,-18.456160) (-58,-17.246142) (-57,-16.403870) (-56,-15.914516) (-55,-15.788819)
    (-54,-16.065181) (-53,-16.821914) (-52,-18.210601) (-51,-20.552578) (-50,-24.710268) (-49,-35.124287)
    (-48,-31.815954) (-47,-23.273813) (-46,-19.316588) (-45,-16.997731) (-44,-15.646877) (-43,-15.027002)
    (-42,-15.059619) (-41,-15.759635) (-40,-17.237795) (-39,-19.773725) (-38,-24.120152) (-37,-33.665198)
    (-36,-35.408931) (-35,-26.694083) (-34,-23.945477) (-33,-23.544979) (-32,-25.172897) (-31,-30.026622)
    (-30,-40.000000) (-29,-29.532635) (-28,-24.224073) (-27,-22.240384) (-26,-22.522872) (-25,-25.933426)
    (-24,-40.000000) (-23,-24.320128) (-22,-17.271863) (-21,-13.410099) (-20,-11.113261) (-19,-9.950616)
    (-18,-9.840278) (-17,-10.957341) (-16,-13.989765) (-15,-22.319060) (-14,-22.516297) (-13,-12.495983)
    (-12,-8.188824) (-11,-5.856844) (-10,-4.777832) (-9,-4.782659) (-8,-6.000739) (-7,-9.055066)
    (-6,-16.912908) (-5,-19.337314) (-4,-8.584887) (-3,-4.152690) (-2,-1.702008) (-1,-0.408084)
    (0,0.000000) (1,-0.408084) (2,-1.702008) (3,-4.152690) (4,-8.584887) (5,-19.337314)
    (6,-16.912908) (7,-9.055066) (8,-6.000739) (9,-4.782659) (10,-4.777832) (11,-5.856844)
    (12,-8.188824) (13,-12.495983) (14,-22.516297) (15,-22.319060) (16,-13.989765) (17,-10.957341)
    (18,-9.840278) (19,-9.950616) (20,-11.113261) (21,-13.410099) (22,-17.271863) (23,-24.320128)
    (24,-40.000000) (25,-25.933426) (26,-22.522872) (27,-22.240384) (28,-24.224073) (29,-29.532635)
    (30,-40.000000) (31,-30.026622) (32,-25.172897) (33,-23.544979) (34,-23.945477) (35,-26.694083)
    (36,-35.408931) (37,-33.665198) (38,-24.120152) (39,-19.773725) (40,-17.237795) (41,-15.759635)
    (42,-15.059619) (43,-15.027002) (44,-15.646877) (45,-16.997731) (46,-19.316588) (47,-23.273813)
    (48,-31.815954) (49,-35.124287) (50,-24.710268) (51,-20.552578) (52,-18.210601) (53,-16.821914)
    (54,-16.065181) (55,-15.788819) (56,-15.914516) (57,-16.403870) (58,-17.246142) (59,-18.456160)
    (60,-20.080788) (61,-22.219328) (62,-25.079216) (63,-29.157220) (64,-36.154945) (65,-40.000000)
    (66,-35.812536) (67,-31.005313) (68,-28.528959) (69,-27.096345) (70,-26.282678) (71,-25.894252)
    (72,-25.826782) (73,-26.018435) (74,-26.430577) (75,-27.038792) (76,-27.828365) (77,-28.792014)
    (78,-29.928908) (79,-31.244593) (80,-32.751751) (81,-34.471925) (82,-36.438690) (83,-38.703237)
    (84,-40.000000) (85,-40.000000) (86,-40.000000) (87,-40.000000) (88,-40.000000) (89,-40.000000)
    (90,-40.000000)
};
\addlegendentry{U-shape}

% Ring
\addplot[solid, cyan, line width=0.75pt] coordinates {
    (-90,-40.000000) (-89,-40.000000) (-88,-40.000000) (-87,-40.000000) (-86,-40.000000) (-85,-40.000000)
    (-84,-40.000000) (-83,-38.708974) (-82,-36.448498) (-81,-34.487685) (-80,-32.775886) (-79,-31.280166)
    (-78,-29.979754) (-77,-28.862916) (-76,-27.925294) (-75,-27.169261) (-74,-26.604179) (-73,-26.247698)
    (-72,-26.128623) (-71,-26.292607) (-70,-26.813761) (-69,-27.820510) (-68,-29.562775) (-67,-32.637415)
    (-66,-39.265236) (-65,-40.000000) (-64,-33.573872) (-63,-28.068559) (-62,-24.602586) (-61,-22.147934)
    (-60,-20.355275) (-59,-19.076030) (-58,-18.248457) (-57,-17.862614) (-56,-17.953761) (-55,-18.616665)
    (-54,-20.057583) (-53,-22.770204) (-52,-28.420985) (-51,-40.000000) (-50,-26.102629) (-49,-20.268170)
    (-48,-16.944751) (-47,-14.846712) (-46,-13.586390) (-45,-13.032242) (-44,-13.181858) (-43,-14.156059)
    (-42,-16.301032) (-41,-20.685605) (-40,-34.949234) (-39,-23.809744) (-38,-16.648985) (-37,-13.104589)
    (-36,-11.118931) (-35,-10.184396) (-34,-10.172907) (-33,-11.172078) (-32,-13.580896) (-31,-18.841880)
    (-30,-40.000000) (-29,-18.345242) (-28,-12.608295) (-27,-9.768479) (-26,-8.416847) (-25,-8.209444)
    (-24,-9.168514) (-23,-11.708207) (-22,-17.527369) (-21,-35.187276) (-20,-15.307197) (-19,-10.222506)
    (-18,-7.816077) (-17,-6.925510) (-16,-7.317691) (-15,-9.202800) (-14,-13.644922) (-13,-29.714444)
    (-12,-16.266148) (-11,-9.824702) (-10,-7.007707) (-9,-5.992873) (-8,-6.476641) (-7,-8.826686)
    (-6,-15.200284) (-5,-23.209863) (-4,-9.451582) (-3,-4.510807) (-2,-1.839526) (-1,-0.440105)
    (0,0.000000) (1,-0.440105) (2,-1.839526) (3,-4.510807) (4,-9.451582) (5,-23.209863)
    (6,-15.200284) (7,-8.826686) (8,-6.476641) (9,-5.992873) (10,-7.007707) (11,-9.824702)
    (12,-16.266148) (13,-29.714444) (14,-13.644922) (15,-9.202800) (16,-7.317691) (17,-6.925510)
    (18,-7.816077) (19,-10.222506) (20,-15.307197) (21,-35.187276) (22,-17.527369) (23,-11.708207)
    (24,-9.168514) (25,-8.209444) (26,-8.416847) (27,-9.768479) (28,-12.608295) (29,-18.345242)
    (30,-40.000000) (31,-18.841880) (32,-13.580896) (33,-11.172078) (34,-10.172907) (35,-10.184396)
    (36,-11.118931) (37,-13.104589) (38,-16.648985) (39,-23.809744) (40,-34.949234) (41,-20.685605)
    (42,-16.301032) (43,-14.156059) (44,-13.181858) (45,-13.032242) (46,-13.586390) (47,-14.846712)
    (48,-16.944751) (49,-20.268170) (50,-26.102629) (51,-40.000000) (52,-28.420985) (53,-22.770204)
    (54,-20.057583) (55,-18.616665) (56,-17.953761) (57,-17.862614) (58,-18.248457) (59,-19.076030)
    (60,-20.355275) (61,-22.147934) (62,-24.602586) (63,-28.068559) (64,-33.573872) (65,-40.000000)
    (66,-39.265236) (67,-32.637415) (68,-29.562775) (69,-27.820510) (70,-26.813761) (71,-26.292607)
    (72,-26.128623) (73,-26.247698) (74,-26.604179) (75,-27.169261) (76,-27.925294) (77,-28.862916)
    (78,-29.979754) (79,-31.280166) (80,-32.775886) (81,-34.487685) (82,-36.448498) (83,-38.708974)
    (84,-40.000000) (85,-40.000000) (86,-40.000000) (87,-40.000000) (88,-40.000000) (89,-40.000000)
    (90,-40.000000)
};
\addlegendentry{Ring}

% Diagonal stripe
\addplot[solid, magenta, line width=0.75pt] coordinates {
    (-90,-40.000000) (-89,-40.000000) (-88,-40.000000) (-87,-40.000000) (-86,-40.000000) (-85,-40.000000)
    (-84,-40.000000) (-83,-40.000000) (-82,-40.000000) (-81,-40.000000) (-80,-40.000000) (-79,-39.308488)
    (-78,-37.955265) (-77,-36.768475) (-76,-35.739089) (-75,-34.863245) (-74,-34.141700) (-73,-33.579766)
    (-72,-33.187742) (-71,-32.982002) (-70,-32.987068) (-69,-33.239433) (-68,-33.794824) (-67,-34.743074)
    (-66,-36.242382) (-65,-38.614050) (-64,-40.000000) (-63,-40.000000) (-62,-40.000000) (-61,-40.000000)
    (-60,-36.918875) (-59,-34.272319) (-58,-32.541731) (-57,-31.479756) (-56,-30.998113) (-55,-31.098178)
    (-54,-31.867750) (-53,-33.538355) (-52,-36.719000) (-51,-40.000000) (-50,-40.000000) (-49,-37.941997)
    (-48,-33.104765) (-47,-30.382111) (-46,-28.837197) (-45,-28.192911) (-44,-28.412152) (-43,-29.652383)
    (-42,-32.443766) (-41,-38.870664) (-40,-40.000000) (-39,-34.315040) (-38,-29.343466) (-37,-26.720850)
    (-36,-25.438729) (-35,-25.250416) (-34,-26.234511) (-33,-28.901207) (-32,-35.442746) (-31,-40.000000)
    (-30,-30.244857) (-29,-25.475567) (-28,-23.073232) (-27,-22.107438) (-26,-22.415736) (-25,-24.282015)
    (-24,-29.033935) (-23,-40.000000) (-22,-28.615539) (-21,-22.639593) (-20,-19.761964) (-19,-18.545721)
    (-18,-18.735052) (-17,-20.634829) (-16,-25.873031) (-15,-40.000000) (-14,-22.883942) (-13,-17.388307)
    (-12,-14.648201) (-11,-13.523426) (-10,-13.881350) (-9,-16.291743) (-8,-24.180428) (-7,-23.242692)
    (-6,-12.758348) (-5,-7.761282) (-4,-4.587979) (-3,-2.452235) (-2,-1.055215) (-1,-0.259089)
    (0,0.000000) (1,-0.259089) (2,-1.055215) (3,-2.452235) (4,-4.587979) (5,-7.761282)
    (6,-12.758348) (7,-23.242692) (8,-24.180428) (9,-16.291743) (10,-13.881350) (11,-13.523426)
    (12,-14.648201) (13,-17.388307) (14,-22.883942) (15,-40.000000) (16,-25.873031) (17,-20.634829)
    (18,-18.735052) (19,-18.545721) (20,-19.761964) (21,-22.639593) (22,-28.615539) (23,-40.000000)
    (24,-29.033935) (25,-24.282015) (26,-22.415736) (27,-22.107438) (28,-23.073232) (29,-25.475567)
    (30,-30.244857) (31,-40.000000) (32,-35.442746) (33,-28.901207) (34,-26.234511) (35,-25.250416)
    (36,-25.438729) (37,-26.720850) (38,-29.343466) (39,-34.315040) (40,-40.000000) (41,-38.870664)
    (42,-32.443766) (43,-29.652383) (44,-28.412152) (45,-28.192911) (46,-28.837197) (47,-30.382111)
    (48,-33.104765) (49,-37.941997) (50,-40.000000) (51,-40.000000) (52,-36.719000) (53,-33.538355)
    (54,-31.867750) (55,-31.098178) (56,-30.998113) (57,-31.479756) (58,-32.541731) (59,-34.272319)
    (60,-36.918875) (61,-40.000000) (62,-40.000000) (63,-40.000000) (64,-40.000000) (65,-38.614050)
    (66,-36.242382) (67,-34.743074) (68,-33.794824) (69,-33.239433) (70,-32.987068) (71,-32.982002)
    (72,-33.187742) (73,-33.579766) (74,-34.141700) (75,-34.863245) (76,-35.739089) (77,-36.768475)
    (78,-37.955265) (79,-39.308488) (80,-40.000000) (81,-40.000000) (82,-40.000000) (83,-40.000000)
    (84,-40.000000) (85,-40.000000) (86,-40.000000) (87,-40.000000) (88,-40.000000) (89,-40.000000)
    (90,-40.000000)
};
\addlegendentry{Diagonal stripe}

% Plus shape
\addplot[solid, blue!60!black, line width=0.75pt] coordinates {
    (-90,-16.511518) (-89,-16.511515) (-88,-16.511466) (-87,-16.511256) (-86,-16.510692) (-85,-16.509507)
    (-84,-16.507369) (-83,-16.503894) (-82,-16.498672) (-81,-16.491306) (-80,-16.481466) (-79,-16.468969)
    (-78,-16.453867) (-77,-16.436556) (-76,-16.417886) (-75,-16.399269) (-74,-16.382758) (-73,-16.371092)
    (-72,-16.367687) (-71,-16.376560) (-70,-16.402179) (-69,-16.449245) (-68,-16.522392) (-67,-16.625826)
    (-66,-16.762910) (-65,-16.935709) (-64,-17.144560) (-63,-17.387742) (-62,-17.661400) (-61,-17.959942)
    (-60,-18.277103) (-59,-18.607766) (-58,-18.950299) (-57,-19.308755) (-56,-19.693984) (-55,-20.122812)
    (-54,-20.614817) (-53,-21.186531) (-52,-21.842735) (-51,-22.564569) (-50,-23.296997) (-49,-23.947730)
    (-48,-24.421161) (-47,-24.690793) (-46,-24.850514) (-45,-25.088433) (-44,-25.630482) (-43,-26.730908)
    (-42,-28.729574) (-41,-32.054968) (-40,-34.796500) (-39,-30.721014) (-38,-26.126561) (-37,-22.887687)
    (-36,-20.606135) (-35,-18.998014) (-34,-17.896981) (-33,-17.191160) (-32,-16.788006) (-31,-16.594938)
    (-30,-16.511518) (-29,-16.434588) (-28,-16.273853) (-27,-15.964251) (-26,-15.462965) (-25,-14.743129)
    (-24,-13.806769) (-23,-12.707418) (-22,-11.546800) (-21,-10.441279) (-20,-9.489511) (-19,-8.760264)
    (-18,-8.294777) (-17,-8.112516) (-16,-8.213930) (-15,-8.577620) (-14,-9.150938) (-13,-9.834877)
    (-12,-10.470008) (-11,-10.841216) (-10,-10.727011) (-9,-10.001200) (-8,-8.724832) (-7,-7.118479)
    (-6,-5.433021) (-5,-3.855797) (-4,-2.497186) (-3,-1.413397) (-2,-0.630088) (-1,-0.157732)
    (0,0.000000) (1,-0.157732) (2,-0.630088) (3,-1.413397) (4,-2.497186) (5,-3.855797)
    (6,-5.433021) (7,-7.118479) (8,-8.724832) (9,-10.001200) (10,-10.727011) (11,-10.841216)
    (12,-10.470008) (13,-9.834877) (14,-9.150938) (15,-8.577620) (16,-8.213930) (17,-8.112516)
    (18,-8.294777) (19,-8.760264) (20,-9.489511) (21,-10.441279) (22,-11.546800) (23,-12.707418)
    (24,-13.806769) (25,-14.743129) (26,-15.462965) (27,-15.964251) (28,-16.273853) (29,-16.434588)
    (30,-16.511518) (31,-16.594938) (32,-16.788006) (33,-17.191160) (34,-17.896981) (35,-18.998014)
    (36,-20.606135) (37,-22.887687) (38,-26.126561) (39,-30.721014) (40,-34.796500) (41,-32.054968)
    (42,-28.729574) (43,-26.730908) (44,-25.630482) (45,-25.088433) (46,-24.850514) (47,-24.690793)
    (48,-24.421161) (49,-23.947730) (50,-23.296997) (51,-22.564569) (52,-21.842735) (53,-21.186531)
    (54,-20.614817) (55,-20.122812) (56,-19.693984) (57,-19.308755) (58,-18.950299) (59,-18.607766)
    (60,-18.277103) (61,-17.959942) (62,-17.661400) (63,-17.387742) (64,-17.144560) (65,-16.935709)
    (66,-16.762910) (67,-16.625826) (68,-16.522392) (69,-16.449245) (70,-16.402179) (71,-16.376560)
    (72,-16.367687) (73,-16.371092) (74,-16.382758) (75,-16.399269) (76,-16.417886) (77,-16.436556)
    (78,-16.453867) (79,-16.468969) (80,-16.481466) (81,-16.491306) (82,-16.498672) (83,-16.503894)
    (84,-16.507369) (85,-16.509507) (86,-16.510692) (87,-16.511256) (88,-16.511466) (89,-16.511515)
    (90,-16.511518)
};
\addlegendentry{Plus shape}

% Corner block
\addplot[solid, orange!80!black, line width=0.75pt] coordinates {
    (-90,-40.000000) (-89,-40.000000) (-88,-40.000000) (-87,-40.000000) (-86,-40.000000) (-85,-40.000000)
    (-84,-40.000000) (-83,-38.636542) (-82,-36.324789) (-81,-34.289146) (-80,-32.472388) (-79,-30.833920)
    (-78,-29.343994) (-77,-27.980246) (-76,-26.725523) (-75,-25.566464) (-74,-24.492533) (-73,-23.495359)
    (-72,-22.568256) (-71,-21.705882) (-70,-20.903981) (-69,-20.159201) (-68,-19.468949) (-67,-18.831284)
    (-66,-18.244846) (-65,-17.708795) (-64,-17.222775) (-63,-16.786898) (-62,-16.401735) (-61,-16.068333)
    (-60,-15.788240) (-59,-15.563558) (-58,-15.397016) (-57,-15.292080) (-56,-15.253105) (-55,-15.285550)
    (-54,-15.396289) (-53,-15.594044) (-52,-15.890052) (-51,-16.299054) (-50,-16.840880) (-49,-17.543059)
    (-48,-18.445408) (-47,-19.608685) (-46,-21.132630) (-45,-23.199022) (-44,-26.198102) (-43,-31.264103)
    (-42,-40.000000) (-41,-34.245139) (-40,-27.144949) (-39,-23.248778) (-38,-20.572892) (-37,-18.563986)
    (-36,-16.989114) (-35,-15.729477) (-34,-14.717704) (-33,-13.913436) (-32,-13.292327) (-31,-12.840662)
    (-30,-12.552725) (-29,-12.429766) (-28,-12.480161) (-27,-12.720835) (-26,-13.180503) (-25,-13.906225)
    (-24,-14.977024) (-23,-16.535160) (-22,-18.871133) (-21,-22.732826) (-20,-31.491601) (-19,-32.075602)
    (-18,-21.814041) (-17,-16.980490) (-16,-13.743106) (-15,-11.300624) (-14,-9.345837) (-13,-7.727905)
    (-12,-6.361519) (-11,-5.193774) (-10,-4.189668) (-9,-3.324935) (-8,-2.582156) (-7,-1.948512)
    (-6,-1.414407) (-5,-0.972592) (-4,-0.617595) (-3,-0.345329) (-2,-0.152836) (-1,-0.038114)
    (0,0.000000) (1,-0.038114) (2,-0.152836) (3,-0.345329) (4,-0.617595) (5,-0.972592)
    (6,-1.414407) (7,-1.948512) (8,-2.582156) (9,-3.324935) (10,-4.189668) (11,-5.193774)
    (12,-6.361519) (13,-7.727905) (14,-9.345837) (15,-11.300624) (16,-13.743106) (17,-16.980490)
    (18,-21.814041) (19,-32.075602) (20,-31.491601) (21,-22.732826) (22,-18.871133) (23,-16.535160)
    (24,-14.977024) (25,-13.906225) (26,-13.180503) (27,-12.720835) (28,-12.480161) (29,-12.429766)
    (30,-12.552725) (31,-12.840662) (32,-13.292327) (33,-13.913436) (34,-14.717704) (35,-15.729477)
    (36,-16.989114) (37,-18.563986) (38,-20.572892) (39,-23.248778) (40,-27.144949) (41,-34.245139)
    (42,-40.000000) (43,-31.264103) (44,-26.198102) (45,-23.199022) (46,-21.132630) (47,-19.608685)
    (48,-18.445408) (49,-17.543059) (50,-16.840880) (51,-16.299054) (52,-15.890052) (53,-15.594044)
    (54,-15.396289) (55,-15.285550) (56,-15.253105) (57,-15.292080) (58,-15.397016) (59,-15.563558)
    (60,-15.788240) (61,-16.068333) (62,-16.401735) (63,-16.786898) (64,-17.222775) (65,-17.708795)
    (66,-18.244846) (67,-18.831284) (68,-19.468949) (69,-20.159201) (70,-20.903981) (71,-21.705882)
    (72,-22.568256) (73,-23.495359) (74,-24.492533) (75,-25.566464) (76,-26.725523) (77,-27.980246)
    (78,-29.343994) (79,-30.833920) (80,-32.472388) (81,-34.289146) (82,-36.324789) (83,-38.636542)
    (84,-40.000000) (85,-40.000000) (86,-40.000000) (87,-40.000000) (88,-40.000000) (89,-40.000000)
    (90,-40.000000)
};
\addlegendentry{Corner block}

% Checkerboard
\addplot[solid, yellow!70!black, line width=0.75pt] coordinates {
    (-90,-40.000000) (-89,-40.000000) (-88,-40.000000) (-87,-40.000000) (-86,-40.000000) (-85,-40.000000)
    (-84,-40.000000) (-83,-38.680260) (-82,-36.399385) (-81,-34.408695) (-80,-32.654775) (-79,-31.101364)
    (-78,-29.723636) (-77,-28.504818) (-76,-27.434135) (-75,-26.505561) (-74,-25.717088) (-73,-25.070407)
    (-72,-24.570923) (-71,-24.228145) (-70,-24.056563) (-69,-24.077253) (-68,-24.320732) (-67,-24.832183)
    (-66,-25.681615) (-65,-26.985696) (-64,-28.962030) (-63,-32.099294) (-62,-37.983071) (-61,-40.000000)
    (-60,-36.897303) (-59,-31.125547) (-58,-27.890708) (-57,-25.832792) (-56,-24.538263) (-55,-23.849069)
    (-54,-23.718861) (-53,-24.178802) (-52,-25.352592) (-51,-27.544681) (-50,-31.607562) (-49,-40.000000)
    (-48,-38.673220) (-47,-30.188565) (-46,-26.350448) (-45,-24.228981) (-44,-23.183832) (-43,-23.033754)
    (-42,-23.812881) (-41,-25.800025) (-40,-29.920766) (-39,-40.000000) (-38,-35.062361) (-37,-27.447783)
    (-36,-24.004436) (-35,-22.308952) (-34,-21.838917) (-33,-22.546510) (-32,-24.772440) (-31,-29.931644)
    (-30,-40.000000) (-29,-29.435684) (-28,-23.805641) (-27,-21.165009) (-26,-20.146116) (-25,-20.498403)
    (-24,-22.497241) (-23,-27.577497) (-22,-40.000000) (-21,-26.458427) (-20,-20.912533) (-19,-18.352829)
    (-18,-17.493958) (-17,-18.178329) (-16,-20.965764) (-15,-29.182123) (-14,-29.377000) (-13,-19.465988)
    (-12,-15.404311) (-11,-13.516407) (-10,-13.227569) (-9,-14.774075) (-8,-19.956980) (-7,-31.761029)
    (-6,-14.509275) (-5,-8.570309) (-4,-5.004357) (-3,-2.657550) (-2,-1.139424) (-1,-0.279238)
    (0,0.000000) (1,-0.279238) (2,-1.139424) (3,-2.657550) (4,-5.004357) (5,-8.570309)
    (6,-14.509275) (7,-31.761029) (8,-19.956980) (9,-14.774075) (10,-13.227569) (11,-13.516407)
    (12,-15.404311) (13,-19.465988) (14,-29.377000) (15,-29.182123) (16,-20.965764) (17,-18.178329)
    (18,-17.493958) (19,-18.352829) (20,-20.912533) (21,-26.458427) (22,-40.000000) (23,-27.577497)
    (24,-22.497241) (25,-20.498403) (26,-20.146116) (27,-21.165009) (28,-23.805641) (29,-29.435684)
    (30,-40.000000) (31,-29.931644) (32,-24.772440) (33,-22.546510) (34,-21.838917) (35,-22.308952)
    (36,-24.004436) (37,-27.447783) (38,-35.062361) (39,-40.000000) (40,-29.920766) (41,-25.800025)
    (42,-23.812881) (43,-23.033754) (44,-23.183832) (45,-24.228981) (46,-26.350448) (47,-30.188565)
    (48,-38.673220) (49,-40.000000) (50,-31.607562) (51,-27.544681) (52,-25.352592) (53,-24.178802)
    (54,-23.718861) (55,-23.849069) (56,-24.538263) (57,-25.832792) (58,-27.890708) (59,-31.125547)
    (60,-36.897303) (61,-40.000000) (62,-37.983071) (63,-32.099294) (64,-28.962030) (65,-26.985696)
    (66,-25.681615) (67,-24.832183) (68,-24.320732) (69,-24.077253) (70,-24.056563) (71,-24.228145)
    (72,-24.570923) (73,-25.070407) (74,-25.717088) (75,-26.505561) (76,-27.434135) (77,-28.504818)
    (78,-29.723636) (79,-31.101364) (80,-32.654775) (81,-34.408695) (82,-36.399385) (83,-38.680260)
    (84,-40.000000) (85,-40.000000) (86,-40.000000) (87,-40.000000) (88,-40.000000) (89,-40.000000)
    (90,-40.000000)
};
\addlegendentry{Checkerboard}

\end{axis}
\end{tikzpicture}

==> heat_map_shapes_tikz.tex <==
% Requires: \usepackage{pgfplots} \usepgfplotslibrary{groupplots} \pgfplotsset{compat=1.18}

\pgfplotsset{
colormap={parulaish}{
    rgb255=(53,42,135)
    rgb255=(15,92,221)
    rgb255=(18,125,216)
    rgb255=(7,156,207)
    rgb255=(21,177,180)
    rgb255=(89,189,140)
    rgb255=(165,190,107)
    rgb255=(225,185,82)
    rgb255=(252,206,46)
    rgb255=(249,251,14)
}}
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=5 by 2, horizontal sep=1.0cm, vertical sep=1.0cm},
    width=0.22\textwidth, height=0.30\textwidth,
    % xlabel={$\theta$ (deg)}, 
    ylabel={$\phi$ \rm{[deg]}},
    xmin=-90, xmax=90, ymin=-180, ymax=180,
    xtick={-90,-45,0,45,90}, ytick={-180,-135,-90,-45,0,45,90,135,180},
    point meta min=-30, point meta max=0,
    colormap name=parulaish,
    % colorbar, 
    % colorbar style={width=1.2mm, ylabel={$|AF(\theta,\phi)|$ \rm{[dB]}}, ytick={-30,-25,-20,-15,-10,-5,0}, yticklabel style={font=\tiny}, ylabel style={font=\tiny}},
    tick label style={font=\scriptsize}, label style={font=\scriptsize}, title style={font=\scriptsize\bfseries},
    view={0}{90}, axis on top
]
\nextgroupplot[title={Full aperture}]
\addplot3[surf, shader=interp, mesh/rows=31, mesh/cols=31, draw=none] table[x=theta,y=phi,z=afdb] {shape_1.dat};
\nextgroupplot[title={Centered rectangle}]
\addplot3[surf, shader=interp, mesh/rows=31, mesh/cols=31, draw=none] table[x=theta,y=phi,z=afdb] {shape_2.dat};
\nextgroupplot[title={Vertical stripe}]
\addplot3[surf, shader=interp, mesh/rows=31, mesh/cols=31, draw=none] table[x=theta,y=phi,z=afdb] {shape_3.dat};
\nextgroupplot[title={L-shape}]
\addplot3[surf, shader=interp, mesh/rows=31, mesh/cols=31, draw=none] table[x=theta,y=phi,z=afdb] {shape_4.dat};
\nextgroupplot[
    title={U-shape},
    colorbar,
    colorbar style={
        width=1.2mm,
        ylabel={$|AF(\theta,\phi)|$ \rm{[dB]}},
        ytick={-30,-25,-20,-15,-10,-5,0},
        yticklabel style={font=\tiny},
        ylabel style={font=\tiny}
    }
]
\addplot3[surf, shader=interp, mesh/rows=31, mesh/cols=31, draw=none] table[x=theta,y=phi,z=afdb] {shape_5.dat};
\nextgroupplot[title={Ring}]
\addplot3[surf, shader=interp, mesh/rows=31, mesh/cols=31, draw=none] table[x=theta,y=phi,z=afdb] {shape_6.dat};
\nextgroupplot[title={Diagonal stripe}]
\addplot3[surf, shader=interp, mesh/rows=31, mesh/cols=31, draw=none] table[x=theta,y=phi,z=afdb] {shape_7.dat};
\nextgroupplot[title={Plus shape},xlabel={$\theta$ \rm{[deg]}}]
\addplot3[surf, shader=interp, mesh/rows=31, mesh/cols=31, draw=none] table[x=theta,y=phi,z=afdb] {shape_8.dat};
\nextgroupplot[title={Corner block}]
\addplot3[surf, shader=interp, mesh/rows=31, mesh/cols=31, draw=none] table[x=theta,y=phi,z=afdb] {shape_9.dat};
\nextgroupplot[
    title={Checkerboard},
    xlabel={$\theta$ (deg)},
    colorbar,
    colorbar style={
        width=1.2mm,
        ylabel={$|AF(\theta,\phi)|$ \rm{[dB]}},
        ytick={-30,-25,-20,-15,-10,-5,0},
        yticklabel style={font=\tiny},
        ylabel style={font=\tiny}
    }
]
\addplot3[surf, shader=interp, mesh/rows=31, mesh/cols=31, draw=none] table[x=theta,y=phi,z=afdb] {shape_10.dat};
\end{groupplot}
\end{tikzpicture}


==> rhs_shapes.tex <==
\begin{tikzpicture}

\newcommand{\drawshape}[3]{%
\begin{scope}[shift={#1}, scale=0.20]
\node[font=\bfseries\footnotesize] at (8.5,17.3) {#2};

\foreach \x in {1,...,16}{
\foreach \y in {1,...,16}{
    \pgfmathtruncatemacro{\on}{#3}
    \ifnum\on=1
        \fill[white] (\x-1,16-\y) rectangle (\x,17-\y);
    \else
        \fill[black] (\x-1,16-\y) rectangle (\x,17-\y);
    \fi
}}
\draw[black, thin] (0,0) rectangle (16,16);

\foreach \t in {5,10,15}{
    \draw (\t,0) -- ++(0,-0.25) node[below,font=\scriptsize] {\t};
    \draw (0,16-\t+1) -- ++(-0.25,0) node[left,font=\scriptsize] {\t};
}

\node[font=\scriptsize] at (8,-2.4) {$x$ index};
\node[font=\scriptsize, rotate=90] at (-3.3,8) {$y$ index};
\end{scope}
}

% \node[font=\large] at (7.8,3.2) {Active elements (1 = ON, 0 = OFF)};

% Row 1
\drawshape{(0,0)}{Full aperture}{0}
\drawshape{(4.2,0)}{Centered rectangle}{(\x>=5 && \x<=12 && \y>=5 && \y<=12)}
\drawshape{(8.4,0)}{Vertical stripe}{(\x>=7 && \x<=10)}
\drawshape{(12.6,0)}{L-shape}{(\x<=5 || \y>=12)}
\drawshape{(16.8,0)}{U-shape}{(\x>=5 && \x<=12 && \y<=12)}

% Row 2
\drawshape{(0,-4.3)}{Ring}{(\x<=2 || \x>=15 || \y<=2 || \y>=15)}
\drawshape{(4.2,-4.3)}{Diagonal stripe}{abs(\x-\y)<=1}
\drawshape{(8.4,-4.3)}{Plus shape}{(\x>=8 && \x<=10) || (\y>=8 && \y<=10)}
\drawshape{(12.6,-4.3)}{Corner block}{(\x<=6 && \y>=11)}
\drawshape{(16.8,-4.3)}{Checkerboard}{mod(\x+\y,2)==0}

\end{tikzpicture}

==> sum_rate_vs_snr.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1\columnwidth,
    height=0.37\textwidth,
    xlabel={SNR [$\rm{dB}$]},
    ylabel={Sum-rate [$\rm{bits/Hz}$]},
    % title={Sum-rate vs SNR ($K=6$, $N_t=16$, RHS=$16\times16$, MC=200)},
    grid=major,
    legend style={
        at={(0.02,0.98)},
        anchor=north west,
        font=\scriptsize,
        inner sep=0.5mm,
        legend cell align={left},
        legend columns=1,
        /tikz/column 1/.style={column sep=-1pt,},
        /tikz/column 2/.style={column sep=0pt,},
        /tikz/row 1/.style={row sep=-2pt,},
        /tikz/row 2/.style={row sep=-2pt,},
        /tikz/row 3/.style={row sep=-2pt,},
        /tikz/row 4/.style={row sep=-2pt,},
        /tikz/row 5/.style={row sep=-2pt,},
        /tikz/row 6/.style={row sep=-2pt,},
    },
    tick label style={font=\footnotesize},
    xlabel style={font=\footnotesize},
    ylabel style={font=\footnotesize},
    title style={font=\footnotesize},
    xmin=-10, xmax=30,
    xtick={-10,-5,0,5,10,15,20,25,30},
    ymin=0, ymax=90,
    ytick={0,10,20,30,40,50,60,70,80,90},
    legend entries={
        Shape-adaptive RHS,
        Fixed RHS (Full aperture),
        Fixed RHS (Centered rectangle),
        Random-shape RHS,
        RIS-like (phase-only),
        No surface
    }
]

% Shape-adaptive RHS
\addplot[mark=o, solid, blue, line width=0.7pt] coordinates {
    (-10,10.173696086181401) (-5,16.529311964480058) (0,24.041873055641155)
    (5,32.625758144004074) (10,42.125220956871907) (15,51.926722100844245)
    (20,61.818022906829938) (25,72.006287156479232) (30,81.863413100306232)
};

% Fixed RHS (Full)
\addplot[mark=square*, solid, orange, line width=0.7pt] coordinates {
    (-10,4.600472734689844) (-5,9.567823252002565) (0,16.820170992840314)
    (5,25.575100626131370) (10,35.179676239103493) (15,45.035620053956023)
    (20,54.904733328847321) (25,65.027944546848389) (30,74.675264533781260)
};

% Fixed RHS (Rect)
\addplot[mark=diamond*, solid, yellow!80!black, line width=0.7pt] coordinates {
    (-10,4.662366182557888) (-5,9.106590570650978) (0,15.460266758855539)
    (5,23.437921199373580) (10,32.497998741907480) (15,42.507479711337730)
    (20,52.280557774008955) (25,62.333668809441868) (30,72.132235890592824)
};

% Random-shape RHS
\addplot[mark=none, dashed, purple, line width=0.7pt] coordinates {
    (-10,5.748506235994840) (-5,10.416218567814969) (0,17.442536706755664)
    (5,25.310456249885732) (10,35.325172038212749) (15,44.172334925244321)
    (20,54.094996412541065) (25,64.304573157396334) (30,74.749366945254451)
};

% RIS-like (phase-only)
\addplot[mark=triangle*, solid, green!70!black, line width=0.7pt] coordinates {
    (-10,4.600472734689844) (-5,9.567823252002565) (0,16.820170992840314)
    (5,25.575100626131370) (10,35.179676239103493) (15,45.035620053956023)
    (20,54.904733328847321) (25,65.027944546848389) (30,74.675264533781260)
};

% No surface
\addplot[mark=x, solid, cyan, line width=0.7pt] coordinates {
    (-10,0.946385846392669) (-5,2.614033628613834) (0,5.721785620152873)
    (5,10.158418595661992) (10,16.514069298826360) (15,23.094445730483066)
    (20,30.491482266286145) (25,37.313320203062325) (30,45.261716652832355)
};

\end{axis}
\end{tikzpicture}

